Conserved Quantities in Models of Classical Chaos

Quantum chaos is a major subject of interest in condensed matter theory, and has recently motivated new questions in the study of classical chaos. In particular, recent studies have uncovered interesting physics in the relationship between chaos and conserved quantities in models of quantum chaos. In this paper, we investigate this relationship in two simple models of classical chaos: the infinite-temperature Heisenberg spin chain, and the directed polymer in a random medium. We relate these models by drawing analogies between the energy landscape over which the directed polymer moves and the magnetization of the spin chain. We find that the coupling of the chaos to these conserved quantities results in, among other things, a marked transition from the rough perturbation profiles predicted by analogy to the KPZ equation to smooth, triangular profiles with reduced wandering exponents. These results suggest that diffusive conserved quantities can, in some cases, be the dominant forces shaping the development of chaos in classical systems.

==> interactionscheme.tex <==

\newcommand{\spina}[3]{
\draw (#1, #2) circle [radius=0.22];
\node at (#1, #2-0.4) {\scriptsize #3};
}
\newcommand{\spinb}[3]{
\draw (#1, #2) circle [radius=0.22];
\node at (#1, #2+0.4) {\scriptsize #3};
}
\newcommand{\spin}[2]{
\draw (#1, #2) circle [radius=0.22];
}
\newcommand{\interact}[2]{
\draw (#1-0.2, #2-0.2) rectangle (#1+0.2, #2+0.2);
}
\newcommand{\upright}[2]{
\draw [->] (#1+0.25,#2+0.25) -- (#1+0.75,#2+0.75);
}
\newcommand{\upleft}[2]{
\draw [->] (#1-0.25,#2+0.25) -- (#1-0.75,#2+0.75);
}
\begin{tikzpicture}[node distance = 2cm, auto, scale=1]
\spina{1}{0}{$\vec{S} (x-1,t)$}
\spina{3}{0}{$\vec{S} (x,t)$}
\spina{5}{0}{$\vec{S} (x+1,t)$}
\spina{7}{0}{$\vec{S} (x+2,t)$}
\spin{1}{2}
\spin{3}{2}
\spin{5}{2}
\spin{7}{2}
\spinb{1}{4}{$\vec{S} (x-1,t+1)$}
\spinb{3}{4}{$\vec{S} (x,t+1)$}
\spinb{5}{4}{$\vec{S} (x+1,t+1)$}
\spinb{7}{4}{$\vec{S} (x+2,t+1)$}

\interact{2}{1}
\interact{6}{1}
\interact{0}{3}
\interact{4}{3}
\interact{8}{3}

\upright{1}{0}
\upright{2}{1}
\upright{3}{2}
\upright{4}{3}
\upleft{3}{0}
\upleft{2}{1}
\upleft{1}{2}
\upright{0}{3}

\upright{5}{0}
\upright{6}{1}
\upright{7}{2}
\upleft{8}{3}
\upleft{7}{0}
\upleft{6}{1}
\upleft{5}{2}
\upleft{4}{3}

\upright{-1}{2}
\upleft{0}{3}
\upleft{9}{2}
\upright{8}{3}
% \draw[help lines] (-1,0) grid (9,4);
\end{tikzpicture}


==> liouville.tex <==

\begin{tikzpicture}[scale=0.7]
\draw  [] (0,3.8) to [out=0,in=90] (3.8,0);
\draw  [] (0,5) to [out=0,in=90] (5,0);
\draw  [] (0,3.8) to  (0,5);
\draw  [] (3.8,0) to  (5,0);

\draw  [<->] (1,4.4) to [out=-15,in=105] (4.4,1);

\draw (-1,-1) to (-1,1) to (1,1) to (1, -1) to (-1, -1);

\draw [->, double] (1.2,1.2) to (2.5,2.5);

\draw [<->] (0,-0.4) to (0,0.4);

\node at (0.3, 0) {\small $\epsilon$};

\node at (3, 3) [rotate=-45] {\small $\epsilon e^{\lambda t}$};

\end{tikzpicture}

